Bounds on the Number of Pieces in Continuous Piecewise Affine Functions

The complexity of continuous piecewise affine (CPA) functions can be measured by the number of pieces $p$ or the number of distinct affine functions $n$. For CPA functions on $\mathbb{R}^d$, this paper shows an upper bound of $p=O(n^{d+1})$ and constructs a family of functions achieving a lower bound of $p=\Omega(n^{d+1-\frac{c}{\sqrt{\log_2(n)}}})$.

==> Figures/badPiece_sideView_slice.tex <==
\def\zmax{2.5}
\tikzsetnextfilename{badPiece_slice}
\begin{tikzpicture}[very thick]
	\begin{axis}[
		title={$y=0$ slice},
		width=.4\textwidth,
		axis equal image,
		xmin=0, xmax=4,
		ymin=-4,ymax=0,
		xtick={0,...,4},
		ytick={-4,...,0},
		xlabel={$x$},
		ylabel={$f(x,0)$},
		ylabel near ticks,
		]
		
		\addplot[
		color=blue,
		ultra thick,
		] coordinates {
			(1,-1)(2,-1)
		};
		
		\addplot[
		color=green,
		ultra thick,
		] coordinates {
			(2,-1)(3,-3)
		};
		
		\addplot[
		color=red,
		ultra thick,
		] coordinates {
			(0,0)(1,-1)
		};
		\addplot[
		color=red,
		ultra thick,
		] coordinates {
			(3,-3)(4,-4)
		};

	\end{axis}
\end{tikzpicture}


==> Figures/badPiece_topView.tex <==
\def\zmax{2.5}
\tikzsetnextfilename{badPiece_top}
\begin{tikzpicture}[very thick]
	\begin{axis}[
		title={top view},
		width=.4\textwidth,
		axis equal image,
		xmin=0, xmax=4,
		ymin=-4,ymax=0,
		xtick={0,...,4},
		ytick={-4,...,0},
		xlabel={$x$},
		ylabel={$y$},
		legend pos=outer north east,
		legend style={cells={align=center}}
		]
		
		\draw[fill=red, draw=none]
		(axis cs: 0,0) -- (axis cs: 1,-1) -- (axis cs: 1,0) -- cycle;
		\draw[fill=red, draw=none]
		(axis cs: 3,0) -- (axis cs: 3,-3) -- (axis cs: 4,-4) -- (axis cs: 4,0) -- cycle;
		\addplot[
		color=red,
		ultra thick,
		forget plot,
		] coordinates {
			(0,0)(1,-1)
		};
		\addplot[
		color=red,
		ultra thick,
		forget plot,
		] coordinates {
			(3,-3)(4,-4)
		};
		\addplot[
		color=red,
		ultra thick,
		dashed,
		forget plot,
		] coordinates {
			(0,0)(4,-4)
		};
		
		\begin{scope}[on background layer]
			\draw[fill=blue, draw=none]
			(axis cs: 1,0) -- (axis cs: 1,-1) -- (axis cs: 2,-2) -- (axis cs: 2,0) -- cycle;
			\draw[fill=green, draw=none]
			(axis cs: 2,0) -- (axis cs: 2,-2) -- (axis cs: 3,-3) -- (axis cs: 3,0) -- cycle;
			
			\draw[fill_P_side]%
			(axis cs: 0,0) -- (axis cs: 1,-1) -- (axis cs: 2,-1) -- (axis cs: 3,-3) -- (axis cs: 4,-4) -- (axis cs: 0,-4) -- cycle;
		\end{scope}
		
		
		\addlegendimage{empty legend}
		\addlegendentry{\hspace{-.6cm}affine \\ \hspace{-.6cm}component}
		\addlegendimage{area legend, fill=red}
		\addlegendentry{$-x$}
		
		\addlegendimage{area legend, fill=blue}
		\addlegendentry{$-1$}
		
		\addlegendimage{area legend, fill=green}
		\addlegendentry{$3-2x$}
		
		\addlegendimage{area legend, fill=Pcolor}
		\addlegendentry{$y$}
	\end{axis}
\end{tikzpicture}


==> Figures/lifted_function.tex <==
\tikzsetnextfilename{lifted_function}
\begin{tikzpicture}[very thick]
	\begin{axis}[
		width=7cm,
		height=5cm,
		xmin=-1, xmax=4.4,
		ymin=0,ymax=4,
		xtick={-1,0,.4,1,2,3,4},
		xticklabels={-1,0,$t_0$,1,2,3,4},
		ytick={0,1,2,2.5,3,4},
		yticklabels={0,1,2,$x_0$,3,4},
		axis x line=bottom,
		axis y line=left,
		xlabel={$t$},
		ylabel={$x$},
		xlabel style={at={(axis description cs: 1,0)}, anchor=west},
		ylabel style={at={(axis description cs: 0,1.15)}, anchor=south, rotate=90},
		very thick,
		]
		
		\begin{scope}[on background layer]
			\draw[pattern={Lines[angle=0,distance=9pt,line width=.3pt]},pattern color=gray,draw=none] 
			(axis cs: -1,0) -- (axis cs: 4.4,0) -- (axis cs: 4.4,4) -- (axis cs: -1,4) -- cycle;
		\end{scope}   
		
		\pgfplotsinvokeforeach{0,2} {
			\draw[fill=white,postaction={draw,pattern={Lines[angle=90,distance=9pt,line width=.3pt]}},pattern color=gray] 
				(axis cs: #1+0.4,0) -- (axis cs: #1+1.6,0) -- (axis cs: #1+1.6,1) -- (axis cs: #1+1.1,2) -- (axis cs: #1+1.6,3) -- (axis cs: #1+1.6,4.4) -- (axis cs: #1+0.4,4.4) -- (axis cs: #1+0.4,3) -- (axis cs: #1+0.9,2) -- (axis cs: #1+0.4,1) -- cycle;
			\draw (axis cs: #1+1.1,2) -- (axis cs: #1+0.9,2);
			\draw (axis cs: #1+0.4,1) -- (axis cs: #1+1.6,1);
			\draw (axis cs: #1+0.4,3) -- (axis cs: #1+1.6,3);
		}
		\draw (axis cs: 2,-100) -- (axis cs: 2,100);
		
		\draw[dashed] (axis cs: .4,1) -- (axis cs: .4,3);
		
		\fill[] (axis cs: .4,2.5) circle (1.5pt) node[left,inner sep=2pt] {$(x_0,t_0)$};
		
		\node[] at (axis cs: 1,3.5) {$P_{l1}$};
		\node[] at (axis cs: 1,0.5) {$P_{k1}$};
	\end{axis}
	
	
	\begin{axis}[
		width=3.3cm,
		height=5cm,
		xmin=0, xmax=1.1,
		ymin=0,ymax=4,
		xtick={0.4,0.9},
		axis x line=bottom,
		axis y line=none,
		x dir=reverse,
		xlabel={$f(x)$},
		xlabel style={xshift=-0.1cm,yshift=0.1cm},
		xmajorgrids=true,
		grid style=dashed,
		very thick,
		at={(-2.5cm,0)}
		]
		
		\draw (axis cs: 0.4,-10) -- (axis cs: 0.4,1) -- (axis cs: 0.9,2) -- (axis cs: 0.4,3) -- (axis cs: 0.4,7);
	\end{axis}
	
	\begin{axis}[
		width=7cm,
		height=3cm,
		xmin=-1.4, xmax=4.4,
		ymin=-.4,ymax=1.1,
		ytick={0,1},
		axis x line=none,
		axis y line=left,
		ylabel={$s(t)$},
		ylabel style={yshift=-0.2cm},
		ymajorgrids=true,
		grid style=dashed,
		very thick,
		at={(0,-2.1cm)},
		]
		
		\draw (axis cs: -100,-100) -- (axis cs: 1,1) -- (axis cs: 2,0) -- (axis cs: 3,1) -- (axis cs: 104,-100);
	\end{axis}
\end{tikzpicture}


==> Figures/sawTooth.tex <==
\def\zmax{2.5}
\tikzsetnextfilename{sawTooth}
\begin{tikzpicture}[very thick]
	\begin{axis}[
		width=.6\textwidth,
		height=.3\textwidth,
		xmin=-.3, xmax=6.3,
		ymin=-.3*\zmax,%
		xtick={0,...,6},
		xticklabels={0,...,5,$6=2m$},
		ytick={0,\zmax},
		yticklabels={$z_{\min}$, $z_{\max}$},
		legend pos=north west,
		ymajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[
		color=blue,
		very thick,
		]
		coordinates {
			(-.3,-.3*\zmax)(0,0)(1,\zmax)(2,0)(3,\zmax)(4,0)(5,\zmax)(6,0)(6.3,-.3*\zmax)
		};
		
		
		
		\coordinate (TI) at (axis cs: 0,2);		%
		\coordinate (TM) at (axis cs: 0,6);		%
		\coordinate (TO) at (axis cs: 0,10);		%
		\coordinate (TR) at (axis cs: 0,12);		%
		
		
		
	\end{axis}
\end{tikzpicture}                   


